Yield and Buckling Stress Limits in Topology Optimization of Multiscale Structures

This study presents an extension of multiscale topology optimization by integrating both yield stress and local/global buckling considerations into the design process. Building upon established multiscale methodologies, we develop a new framework incorporating yield stress limits either as constraints or objectives alongside previously established local and global buckling constraints. This approach significantly refines the optimization process, ensuring that the resulting designs meet mechanical performance criteria and adhere to critical material yield constraints. First, we establish local density-dependent von Mises yield surfaces based on local yield estimates from homogenization-based analysis to predict the local yield limits of the homogenized materials. Then, these local Yield-based Load Factors (YLFs) are combined with local and global buckling criteria to obtain topology optimized designs that consider yield and buckling failure on all levels. This integration is crucial for the practical application of optimized structures in real-world scenarios, where material yield and stability behavior critically influence structural integrity and durability. Numerical examples demonstrate how optimized designs depend on the stiffness to yield ratio of the considered building material. Despite the foundational assumption of separation of scales, the de-homogenized structures, even at relatively coarse length scales, exhibit a high degree of agreement with the corresponding homogenized predictions.

==> figures/DeHomBuckling/dehomBuckling.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dehomBuckling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.41414805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81162906)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dehomBuckling.pdf}}%
    \put(0.97645936,0.76443428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.97062128,0.52539666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-7.0\end{tabular}}}}%
    \put(0.97088531,0.64491546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dehomBuckling.pdf}}%
    \put(0.97645936,0.33480288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.97062128,0.09576299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-7.0\end{tabular}}}}%
    \put(0.97088531,0.21528336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dehomBuckling.pdf}}%
    \put(0.11333677,0.43553504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.10578049,0.79832528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CV}\end{tabular}}}}%
    \put(0.08104514,0.46933194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1 = 0.63$\end{tabular}}}}%
    \put(0.74734642,0.43331795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.73953874,0.80001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCVS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dehomBuckling.pdf}}%
    \put(0.71457308,0.46591306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1 = 4.53$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dehomBuckling.pdf}}%
    \put(0.43056324,0.43543666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.41744008,0.79789129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCV}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dehomBuckling.pdf}}%
    \put(0.40354241,0.4692414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1 = 0.28$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dehomBuckling.pdf}}%
    \put(0.24615294,0.00201619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.41744008,0.36870791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CBVSY}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dehomBuckling.pdf}}%
    \put(0.21670148,0.03461102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1 = 4.56$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dehomBuckling.pdf}}%
    \put(0.61085339,0.00201619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dehomBuckling.pdf}}%
    \put(0.58140199,0.03461102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_3 = 4.84$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/DeHomYield/dehomYield.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dehomYield.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.48667127bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.38588279)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dehomYield.pdf}}%
    \put(0.19274553,0.7350842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.72826506,0.7350708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.19313852,0.00343427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.72826506,0.00343477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.14782238,1.36609074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CV}\end{tabular}}}}%
    \put(0.65470727,1.36550563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCV}\end{tabular}}}}%
    \put(0.14821458,0.64108679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCVS}\end{tabular}}}}%
    \put(0.6429967,0.64108679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CBVSY}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dehomYield.pdf}}%
    \put(0.05899426,0.77857017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.32330565,0.77857017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}%
    \put(0.19159439,0.77857017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dehomYield.pdf}}%
    \put(0.59522748,0.77857017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.85953889,0.77857017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0.72782763,0.77857017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.59522748,0.06380388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.85953889,0.06380388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.42\end{tabular}}}}%
    \put(0.72782763,0.06380388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.21\end{tabular}}}}%
    \put(0.05899426,0.06380388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.32330565,0.06380388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.70\end{tabular}}}}%
    \put(0.19159433,0.06380388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dehomYield.pdf}}%
  \end{picture}%
\endgroup%


==> figures/DeHomYield/dehomYieldHole.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dehomYieldHole.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.80750857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60631898)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dehomYieldHole.pdf}}%
    \put(0.56284836,0.04702603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.82768038,0.04702603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}%
    \put(0.69570969,0.04702603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dehomYieldHole.pdf}}%
    \put(0.33136579,0.04710161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.05910454,0.04710161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-7.0\end{tabular}}}}%
    \put(0.1939229,0.04710161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3.5\end{tabular}}}}%
    \put(0.69678441,0.00344104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.19278984,0.00347742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Dehom/dehomogenizedesigns.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dehomogenizedesigns.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.59471791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35940792)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dehomogenizedesigns.pdf}}%
    \put(0.19299891,0.72183383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.70920508,0.72182044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.13801014,0.77822876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V = 0.347$\end{tabular}}}}%
    \put(0.66319185,0.77822876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V= 0.354$\end{tabular}}}}%
    \put(0.19381909,0.00343332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.13801014,0.05982825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V = 0.354$\end{tabular}}}}%
    \put(0.70920508,0.00343382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.65905281,0.05778169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V = 0.357$\end{tabular}}}}%
    \put(0.19986034,1.33962205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CV}\end{tabular}}}}%
    \put(0.70658676,1.33903713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCV}\end{tabular}}}}%
    \put(0.20025242,0.62786581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCVS}\end{tabular}}}}%
    \put(0.69487985,0.62786581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CBVSY}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dehomogenizedesigns.pdf}}%
  \end{picture}%
\endgroup%


==> figures/DesignsHom/homogenizedesigns.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homogenizedesigns.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.2335109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05129745)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homogenizedesigns.pdf}}%
    \put(0.07244639,0.00316603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.31936237,0.00315384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.56050587,0.00316603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.80063292,0.00316603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.04187011,0.40030418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1^e = 0.72$\end{tabular}}}}%
    \put(0.29304381,0.40030418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1^e = 5.28$\end{tabular}}}}%
    \put(0.52228998,0.40030418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1^e = 4.59$\end{tabular}}}}%
    \put(0.74821422,0.39842383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1^e = 4.62$\end{tabular}}}}%
    \put(-0.00198567,0.73273896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C^e = 1.61\times 10^{-4}$\end{tabular}}}}%
    \put(0.29304381,0.73273896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{C}^e = 1.24$\end{tabular}}}}%
    \put(0.52228998,0.73273896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{C}^e = 1.24$\end{tabular}}}}%
    \put(0.74821422,0.73085861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{C}^e = 1.33$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homogenizedesigns.pdf}}%
    \put(0.07874905,1.03312286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CV}\end{tabular}}}}%
    \put(0.30100971,1.03258557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCV}\end{tabular}}}}%
    \put(0.52028858,1.03258557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BCVS}\end{tabular}}}}%
    \put(0.73956848,1.03258557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CBVSY}\end{tabular}}}}%
    \put(0.97569714,0.69626665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.96967004,0.44949015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4.0\end{tabular}}}}%
    \put(0.96994262,0.51118424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3.0\end{tabular}}}}%
    \put(0.96994262,0.5728784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2.0\end{tabular}}}}%
    \put(0.96994262,0.63457252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{homogenizedesigns.pdf}}%
    \put(0.71722059,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.8676526,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.37\end{tabular}}}}%
    \put(0.79853425,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{homogenizedesigns.pdf}}%
    \put(0.48555724,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.63540816,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.48\end{tabular}}}}%
    \put(0.56629022,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.74\end{tabular}}}}%
    \put(0.25273224,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.40316402,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.73\end{tabular}}}}%
    \put(0.33404613,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.87\end{tabular}}}}%
    \put(0.01711707,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.16812976,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  0.18\end{tabular}}}}%
    \put(0.09901187,0.06417092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.09\end{tabular}}}}%
    \put(0.9692418,1.01485353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0.96994262,0.76807702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.96994262,0.89146527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{homogenizedesigns.pdf}}%
  \end{picture}%
\endgroup%


==> figures/LBeamFine/homogenizedesignFine.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homogenizedesignFine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.1183933bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94657741)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homogenizedesignFine.pdf}}%
    \put(0.12587407,0.00328928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.46600543,0.00327662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.80360692,0.00328928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.4208718,0.06795648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1 = 4.98$\end{tabular}}}}%
    \put(0.72740108,0.06795648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\max(\sigma_{VM}^H) = 0.35$\end{tabular}}}}%
    \put(0.72740108,0.5707564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\max(\sigma_{VM}) = 0.37$\end{tabular}}}}%
    \put(0.08120391,0.5707564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{C} = 1.31$\end{tabular}}}}%
    \put(0.08120391,0.06705246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{C} = 1.27$\end{tabular}}}}%
    \put(0.4208718,0.5707564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\lambda}_1 = 4.62$\end{tabular}}}}%
    \put(0.60432409,0.12313593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.34508085,0.12313593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4.0\end{tabular}}}}%
    \put(0.47327862,0.12313593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homogenizedesignFine.pdf}}%
    \put(0.68825946,0.12313593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.93982651,0.12313593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.37\end{tabular}}}}%
    \put(0.81416515,0.12313593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}%
    \put(0.25493944,0.12350006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(-0.00109221,0.12313593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.12727949,0.12330984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{homogenizedesignFine.pdf}}%
  \end{picture}%
\endgroup%


==> figures/MaterialCrossCheck/MaterialCrossCheck.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % axis lines = left,
        xlabel = {Designs},
        ylabel = {$\min(\lambda_B, \ \lambda_{LB}, \ \lambda_Y)$},
        ytick={0,1,2,3,4,5,6},
        xtick={1,2,3,4,5},
        xticklabels={Steel, Epoxy, PC, PC-Nano, TPU},
        xticklabel style={rotate=45},
        grid=major,
        % legend pos = north west,
        xmin=0.5, xmax=5.5,
        % ymin=0, ymax=6.0,
        ymin=0, ymax=3.2,
        width=8cm,   % Set the width of the plot
        height=7cm,    % Set the height of the plot
        legend style={
        at={(0.5,1.05)}, % above the axis, centered
        anchor=south,    % anchor the bottom of the legend to this point
        legend columns=3, % 4 columns
    },
        % yaxis stuff style = {mycolor1},
    ]

    % Define the full table once

\pgfplotstableread{
    x Steel Epoxy PC PC-Nano TPU BLF LBLF
    1 0.0319	0.3669	0.7019	1.8027	5.3123    0.5446    4.1487
    2 0.0319	0.3668	0.7017	1.802	5.3104    0.5372    4.5200
    3 0.0311	0.3574	0.6837	1.7559	5.1745    0.7478    0.8222
    4 0.0278	0.3201	0.6123	1.5725	4.6339    1.6664    1.5809
    5 0.0182	0.2091	0.4	1.0271	3.0269    3.1450    3.1240
    }\datatable

    \pgfplotstableread{
        x Steel Epoxy PC PC-Nano TPU
        1.0000    0.0319    0.3669    0.5446    0.5446    0.5446
        2.0000    0.0319    0.3668    0.5372    0.5372    0.5372
        3.0000    0.0311    0.3574    0.6837    0.7478    0.7478
        4.0000    0.0278    0.3201    0.6123    1.5725    1.5809
        5.0000    0.0182    0.2091    0.4000    1.0271    3.0269
    }\datatabletwo




    \addplot [
        color=mycolor1,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=Steel] {\datatabletwo};
    \addlegendentry{Steel}

    \addplot [
        color=mycolor2,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=Epoxy] {\datatabletwo};
    \addlegendentry{Epoxy}

    \addplot [
        color=mycolor3,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=PC] {\datatabletwo};
    \addlegendentry{PC}

    \addplot [
        color=mycolor4,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=PC-Nano] {\datatabletwo};
    \addlegendentry{PC-Nano}

    \addplot [
        color=mycolor5,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=TPU] {\datatabletwo};
    \addlegendentry{TPU}

    % \addplot [
    %     color=black,
    %     mark=square,
    % ] table [x=x, y=BLF] {\datatable};
    % \addlegendentry{$\lambda_B$}

    % \addplot [
    %     color=black,
    %     mark=diamond,
    % ] table [x=x, y=LBLF] {\datatable};
    % \addlegendentry{$\lambda_{LB}$}

    % \addplot+[
    %     only marks,
    %     mark=*,
    %     color = mycolor1,
    %     fill=mycolor1,
    %     mark options={solid},
    %     inner sep=0.5pt,
    %     fill opacity=0.4,
    %     draw opacity=0,
    %  ]
    % table [x index=0, y index=2, col sep=comma] {figures/bulkShearFit/bulkShearData.csv};
    % \addlegendentry{$\mu$}

    % \addplot+[
    %     only marks,
    %     mark=*,
    %     color = mycolor2,
    %     fill=mycolor2,
    %     mark options={solid},
    %     inner sep=0.5pt,
    %     fill opacity=0.3,
    %     draw opacity=0,
    %  ]
    % table [x index=0, y index=1, col sep=comma] {figures/bulkShearFit/bulkShearData.csv};
    % \addlegendentry{$\kappa$}

    % \addplot[mycolor1,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {muFit(x)};
    %         \addlegendentry{$\hat{\mu}(\rho)$}
    
    % \addplot[mycolor2,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {kappaFit(x)};
    %         \addlegendentry{$\hat{\kappa}(\rho)$}

    % \addplot[black,
    %         dotted,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {muHS(x)};
    %         \addlegendentry{$\mu_{HS}(\rho)$}

    % \addplot[black,
    %         loosely dashed,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {kappaHS(x)};
    %         \addlegendentry{$\kappa_{HS}(\rho)$}
\end{axis}

\end{tikzpicture}%

==> figures/MaterialCrossCheck/MaterialResults.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % axis lines = left,
        xlabel = {Designs},
        ylabel = {$\lambda_B, \ \lambda_{LB}, \ \lambda_Y$},
        ytick={0,1,2,3,4,5,6},
        xtick={1,2,3,4,5},
        xticklabels={Steel, Epoxy, PC, PC-Nano, TPU},
        xticklabel style={rotate=45},
        grid=major,
        % legend pos = north west,
        xmin=0.5, xmax=5.5,
        ymin=0, ymax=5.0,
        width=8cm,   % Set the width of the plot
        height=7cm,    % Set the height of the plot
        legend style={
        at={(0.5,1.05)}, % above the axis, centered
        anchor=south,    % anchor the bottom of the legend to this point
        legend columns=3, % 4 columns
    },
        % yaxis stuff style = {mycolor1},
    ]

    % Define the full table once
\pgfplotstableread{
    x  BLF LBLF YLF
    1 0.5446    4.1487    0.0319
    2 0.5372    4.5200    0.3668
    3 0.7478    0.8222    0.6837
    4 1.6664    1.5809    1.5725
    5 3.1450    3.1240    3.0269
    }\datatable

    \addplot [
        color=mycolor1,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=BLF] {\datatable};
    \addlegendentry{$\lambda_B$}

    \addplot [
        color=mycolor2,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=LBLF] {\datatable};
    \addlegendentry{$\lambda_{LB}$}

    \addplot [
        color=mycolor3,
        mark=x,
        line width = 2,
        mark size=4pt,  % ← sets marker size
    ] table [x=x, y=YLF] {\datatable};
    \addlegendentry{$\lambda_Y$}

    
    % \addplot+[
    %     only marks,
    %     mark=*,
    %     color = mycolor1,
    %     fill=mycolor1,
    %     mark options={solid},
    %     inner sep=0.5pt,
    %     fill opacity=0.4,
    %     draw opacity=0,
    %  ]
    % table [x index=0, y index=2, col sep=comma] {figures/bulkShearFit/bulkShearData.csv};
    % \addlegendentry{$\mu$}

    % \addplot+[
    %     only marks,
    %     mark=*,
    %     color = mycolor2,
    %     fill=mycolor2,
    %     mark options={solid},
    %     inner sep=0.5pt,
    %     fill opacity=0.3,
    %     draw opacity=0,
    %  ]
    % table [x index=0, y index=1, col sep=comma] {figures/bulkShearFit/bulkShearData.csv};
    % \addlegendentry{$\kappa$}

    % \addplot[mycolor1,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {muFit(x)};
    %         \addlegendentry{$\hat{\mu}(\rho)$}
    
    % \addplot[mycolor2,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {kappaFit(x)};
    %         \addlegendentry{$\hat{\kappa}(\rho)$}

    % \addplot[black,
    %         dotted,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {muHS(x)};
    %         \addlegendentry{$\mu_{HS}(\rho)$}

    % \addplot[black,
    %         loosely dashed,
    %         line width = 1,
    %         domain=0:1,
    %         samples=100]
    %         {kappaHS(x)};
    %         \addlegendentry{$\kappa_{HS}(\rho)$}
\end{axis}

\end{tikzpicture}%

==> figures/YieldParamterFitMaxE/maxSigmaParameterFitMaxE.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    % scaled x ticks=base 10:3,
    xmin=0, xmax=1
}

 
    \pgfmathsetmacro{\p}{-1.267} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\pp}{4.715} % Define the coefficient b_{1,k}
    \pgfmathsetmacro{\ppp}{-3.927} % Define the exponent n_0
    \pgfmathsetmacro{\pppp}{1.227} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\ppppp}{0.3806} % Define the coefficient b_{1,k}
    % \pgfmathsetmacro{\pppppp}{-5.396e-4} % Define the exponent n_0

    % Define the first function
    \pgfmathdeclarefunction{etaFit}{1}{%
        \pgfmathparse{\p*#1^5+ \pp * #1^4 + \ppp * #1^3 + \pppp * #1^2 + \ppppp * #1}%
        \let\pgfmathresult=\pgfmathresult
    }

    \pgfmathsetmacro{\r}{-6180} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\rr}{1350} % Define the coefficient b_{1,k}
    \pgfmathsetmacro{\rrr}{1292} % Define the exponent n_0
    \pgfmathsetmacro{\rrrr}{0.4898} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\q}{8107 } % Define the coefficient b_{1,k}
    \pgfmathsetmacro{\qq}{-1491} % Define the exponent n_0
    \pgfmathsetmacro{\qqq}{1467} % Define the exponent n_0

    % Define the H function
    \pgfmathdeclarefunction{alphaFit}{1}{%
    \pgfmathparse{
        (\r*#1^3 + \rr*#1^2 + \rrr*#1 + \rrrr) /
        (#1^3 + \q*#1^2 + \qq*#1 + \qqq)
    }%
    \let\pgfmathresult=\pgfmathresult
    }
 

    \begin{axis}[
        % axis lines = left,
        xlabel = {$V/V_Y, \ \rho$},
        ylabel = {$\eta$},
        % legend pos = north east,
        % xmin=0., xmax=1,
        ymin=0, ymax=1.25,
        width=8cm,   % Set the width of the plot
        height=5cm,    % Set the height of the plot
        yaxis stuff style = {mycolor1},
    ]
    \addplot+[
        only marks,
        mark=*,
        color = mycolor1,
        fill=mycolor1,
        mark options={solid},
        inner sep=0.5pt,
        fill opacity=0.2,
        draw opacity=0,
     ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldParamterFitMaxE/parametersMaxE.csv}; \label{pgf1:eta}
    % \addlegendentry{$\bar{\eta}$}

    \addplot[mycolor1,
            line width = 1,
            domain=0:1,
            samples=100]
            {etaFit(x)}; \label{pgf1:eta_hat}
            % \addlegendentry{$\bar{\sigma}_{{c}}(\bar{\tilde{x}})$}
\end{axis}

    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        % legend pos = west,
        legend style={at={(0.03,0.5)},anchor=west},
        ymin=-0.65, ymax=0.22,
        ylabel={$\alpha$},
        yaxis stuff style = {mycolor2},
        ylabel style={at={(axis description cs:1.3,0.5)}, anchor=north, mycolor2},
        width=8cm,   % Set the width of the plot
        height=5cm,    % Set the height of the plot
      ]
      \addlegendimage{/pgfplots/refstyle=pgf1:eta}\addlegendentry{$\bar{\eta}$}
    \addplot+[
        only marks,
        mark=*,
        color = mycolor2,
        fill=mycolor2,
        mark options={solid},
        inner sep=0.5pt,
        fill opacity=0.2,
        draw opacity=0,
     ]
    table [x index=0, y index=2, col sep=comma] {figures/YieldParamterFitMaxE/parametersMaxE.csv};
    \addlegendentry{${\alpha}$}

    \addlegendimage{/pgfplots/refstyle=pgf1:eta_hat}\addlegendentry{$\hat{\bar{\eta}}(\rho)$}

    \addplot[mycolor2,
            line width = 1,
            domain=0:1,
            samples=100]
            {alphaFit(etaFit(x))};
            \addlegendentry{$\hat{\alpha}(\hat{\bar{\eta}}(\rho))$}

    \end{axis}
\end{tikzpicture}%

==> figures/YieldParmaterFit/maxSigmaParameterFit.tex <==
\begin{tikzpicture}

    \tikzset{circle arrow/.style={
        -{Circle[open]},
        line width=1pt
      }}

    \node[] (volume) at (4.2,12.1) { 
    \begin{subfigure}[]{0.7\textwidth}
        % \caption{}
        % \label{fig:parameterSweep:1} \vspace{-0.5cm}
        \hspace{2.07cm}
        % \vspace{-0.7cm}
        \includegraphics[scale=1]{figures/YieldParmaterAnalysis/PS_V.png}
        % \vspace{0.7cm}
        \caption{}
        \label{fig:parameterSweep:1}
        % \caption{}
        % \label{fig:parameterSweep:1}
    \end{subfigure}
    };
    \node[anchor=center, xshift=-3.cm, yshift=2cm](cell1) at (volume.center) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cellAlpha02eta02.pdf}};

    \node[anchor=center, xshift=-3.cm, yshift=-2.5cm](cell2) at (volume.center) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cellAlpha0eta005.pdf}};

    \node[anchor=center, xshift=4.5cm, yshift=2cm](cell3) at (volume.center) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cellAlpha1eta1.pdf}};

    \node[anchor=center, xshift=4.5cm, yshift=-2.5cm](cell4) at (volume.center) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cellAlpha02eta-065.pdf}};
    
    \draw[circle arrow] ([xshift=-0.65cm]cell1.south east) -- ([xshift=-1.05cm,yshift=0.35cm]volume.center);
    \draw[circle arrow] ([xshift=-0.cm]cell2.north east) -- ([xshift=-1.02cm,yshift=-0.65cm]volume.center);
    \draw[circle arrow] ([xshift=0.15cm,yshift=0.4cm]cell3.south west) -- ([xshift=2.9cm,yshift=1.67cm]volume.center);
    \draw[circle arrow] ([xshift=0.35cm,yshift=-0.6cm]cell4.north west) -- ([xshift=0.65cm,yshift=-0.6cm]volume.center);
    


    \node[] at (0.5,6.) {
    \begin{subfigure}[]{0.49\textwidth}
        % \caption{}
        % \label{fig:parameterSweep:2} \vspace{-0.5cm}
        \includegraphics[scale=1]{figures/YieldParmaterAnalysis/PS_E_H.png}
        \caption{}
        \label{fig:parameterSweep:2}
        % \caption{}
        % \label{fig:parameterSweep:2}
    \end{subfigure}
    };

    \node[] at (8.5,6.) {
        \begin{subfigure}[]{0.49\textwidth}
            % \caption{}
            % \label{fig:parameterSweep:3} \vspace{-0.5cm}
            \includegraphics[scale=1]{figures/YieldParmaterAnalysis/PS_vMises.png}
            \caption{}
            \label{fig:parameterSweep:3}
            % \caption{}
            % \label{fig:parameterSweep:3}
        \end{subfigure}
        };

\end{tikzpicture}
% \pgfplotsset{
%     scale only axis,
%     % scaled x ticks=base 10:3,
%     xmin=0, xmax=1
% }


% % \hspace{-14cm}
% % \begin{center}
% % \vspace{1em} % spacing between figures

% % \node[] at (3.8,7.2) {
%     \begin{subfigure}[]{0.49\textwidth}
%         \caption{}
%         \label{fig:parameterSweep:4}  \vspace{-0.5cm}


%         \begin{tikzpicture}
%             \pgfplotsset{
%                 scale only axis,
%                 % scaled x ticks=base 10:3,
%                 xmin=0, xmax=1
%             }

%     \pgfmathsetmacro{\p}{0.3781} % Define the coefficient b_{0,k}
%     \pgfmathsetmacro{\pp}{0.8792} % Define the coefficient b_{1,k}
%     \pgfmathsetmacro{\ppp}{-0.8795} % Define the exponent n_0
%     \pgfmathsetmacro{\pppp}{0.3104} % Define the coefficient b_{0,k}
%     \pgfmathsetmacro{\ppppp}{0.4532} % Define the coefficient b_{1,k}
%     % \pgfmathsetmacro{\pppppp}{-2.213e-3} % Define the exponent n_0

%     % Define the first function
%     \pgfmathdeclarefunction{etaFit}{1}{%
%         \pgfmathparse{\p*#1^5+ \pp * #1^4 + \ppp * #1^3 + \pppp * #1^2 + \ppppp * #1 }%
%         \let\pgfmathresult=\pgfmathresult
%     }

%     \pgfmathsetmacro{\r}{-7164} % Define the coefficient b_{0,k}
%     \pgfmathsetmacro{\rr}{2106} % Define the coefficient b_{1,k}
%     \pgfmathsetmacro{\rrr}{1017 } % Define the exponent n_0
%     \pgfmathsetmacro{\rrrr}{0.059} % Define the coefficient b_{0,k}
%     \pgfmathsetmacro{\q}{8770} % Define the coefficient b_{1,k}
%     \pgfmathsetmacro{\qq}{-354.7} % Define the exponent n_0
%     \pgfmathsetmacro{\qqq}{1153} % Define the exponent n_0

%     % Define the H function
%     \pgfmathdeclarefunction{alphaFit}{1}{%
%     \pgfmathparse{
%         (\r*#1^3 + \rr*#1^2 + \rrr*#1 + \rrrr) /
%         (#1^3 + \q*#1^2 + \qq*#1 + \qqq)
%     }%
%     \let\pgfmathresult=\pgfmathresult
%     }



% \begin{axis}[
%         % axis lines = left,
%         xlabel = {$V/V_Y =  \rho$},
%         ylabel = {$\hat{\eta}$},
%         % legend pos = north east,
%         % xmin=0., xmax=1,
%         ymin=0, ymax=1.25,
%         width=10cm,   % Set the width of the plot
%         height=3.5cm,    % Set the height of the plot
%         yaxis stuff style = {mycolor1},
%     ]
%     \addplot+[
%         only marks,
%         mark=*,
%         color = mycolor1,
%         fill=mycolor1,
%         mark options={solid},
%         inner sep=0.5pt,
%         fill opacity=0.2,
%         draw opacity=0,
%      ]
%     table [x index=0, y index=1, col sep=comma] {figures/YieldParmaterFit/parametersMaxSigma.csv}; \label{pgf:eta}
%     % \addlegendentry{$\bar{\eta}$}

%     \addplot[mycolor1,
%             line width = 1,
%             domain=0:1,
%             samples=100]
%             {etaFit(x)}; \label{pgf:eta_hat}
%             % \addlegendentry{$\bar{\sigma}_{{c}}(\bar{\tilde{x}})$}
% \end{axis}

% \begin{axis}[
%         axis y line*=right,
%         axis x line=none,
%         % legend pos = west,
%         legend style={at={(0.03,0.43)},anchor=west},
%         ymin=-0.65, ymax=0.22,
%         ylabel={$\alpha$},
%         yaxis stuff style = {mycolor2},
%         width=10cm,   % Set the width of the plot
%         height=3.5cm,    % Set the height of the plot
%         clip=false,     % Con't clip the plot
%       ]
%       \addlegendimage{/pgfplots/refstyle=pgf:eta}\addlegendentry{$\bar{\eta}$}
%     \addplot+[
%         only marks,
%         mark=*,
%         color = mycolor2,
%         fill=mycolor2,
%         mark options={solid},
%         inner sep=0.5pt,
%         fill opacity=0.2,
%         draw opacity=0,
%      ]
%     table [x index=0, y index=2, col sep=comma] {figures/YieldParmaterFit/parametersMaxSigma.csv};
%     \addlegendentry{${\alpha}$}

%     \addlegendimage{/pgfplots/refstyle=pgf:eta_hat}\addlegendentry{$\hat{\bar{\eta}}(\rho)$}

%     \addplot[mycolor2,
%             line width = 1,
%             domain=0:1,
%             samples=100]
%             {alphaFit(etaFit(x))};
%             \addlegendentry{$\hat{\alpha}(\hat{\bar{\eta}}(\rho))$}



%     \draw[dashed] (axis cs:0.1,-0.65) -- (axis cs:0.1,0.28);
%     \draw[dashed] (axis cs:0.3,-0.65) -- (axis cs:0.3,0.28);
%     \draw[dashed] (axis cs:0.6,-0.65) -- (axis cs:0.6,0.28);
%     \draw[dashed] (axis cs:0.9,-0.65) -- (axis cs:0.9,0.28);

%     \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.1,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell01.pdf}};
%     \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.3,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell03.pdf}};
%     \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.6,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell06.pdf}};
%     \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.9,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell09.pdf}};

% \end{axis}
% \end{tikzpicture}%
% \end{subfigure}
    
% \end{center}
    % };

% \end{tikzpicture}%

==> figures/YieldParmaterFit/maxSigmaParameterFit2.tex <==


\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        % scaled x ticks=base 10:3,
        xmin=0, xmax=1
    }

    \pgfmathsetmacro{\p}{0.3781} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\pp}{0.8792} % Define the coefficient b_{1,k}
    \pgfmathsetmacro{\ppp}{-0.8795} % Define the exponent n_0
    \pgfmathsetmacro{\pppp}{0.3104} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\ppppp}{0.4532} % Define the coefficient b_{1,k}
    % \pgfmathsetmacro{\pppppp}{-2.213e-3} % Define the exponent n_0

    % Define the first function
    \pgfmathdeclarefunction{etaFit}{1}{%
        \pgfmathparse{\p*#1^5+ \pp * #1^4 + \ppp * #1^3 + \pppp * #1^2 + \ppppp * #1 }%
        \let\pgfmathresult=\pgfmathresult
    }

    \pgfmathsetmacro{\r}{-7164} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\rr}{2106} % Define the coefficient b_{1,k}
    \pgfmathsetmacro{\rrr}{1017 } % Define the exponent n_0
    \pgfmathsetmacro{\rrrr}{0.059} % Define the coefficient b_{0,k}
    \pgfmathsetmacro{\q}{8770} % Define the coefficient b_{1,k}
    \pgfmathsetmacro{\qq}{-354.7} % Define the exponent n_0
    \pgfmathsetmacro{\qqq}{1153} % Define the exponent n_0

    % Define the H function
    \pgfmathdeclarefunction{alphaFit}{1}{%
    \pgfmathparse{
        (\r*#1^3 + \rr*#1^2 + \rrr*#1 + \rrrr) /
        (#1^3 + \q*#1^2 + \qq*#1 + \qqq)
    }%
    \let\pgfmathresult=\pgfmathresult
    }



\begin{axis}[
        % axis lines = left,
        xlabel = {$V/V_Y =  \rho$},
        ylabel = {$\hat{\eta}$},
        % legend pos = north east,
        % xmin=0., xmax=1,
        ymin=0, ymax=1.25,
        width=10cm,   % Set the width of the plot
        height=3.5cm,    % Set the height of the plot
        yaxis stuff style = {mycolor1},
    ]
    \addplot+[
        only marks,
        mark=*,
        color = mycolor1,
        fill=mycolor1,
        mark options={solid},
        inner sep=0.5pt,
        fill opacity=0.2,
        draw opacity=0,
     ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldParmaterFit/parametersMaxSigma.csv}; \label{pgf:eta}
    % \addlegendentry{$\bar{\eta}$}

    \addplot[mycolor1,
            line width = 1,
            domain=0:1,
            samples=100]
            {etaFit(x)}; \label{pgf:eta_hat}
            % \addlegendentry{$\bar{\sigma}_{{c}}(\bar{\tilde{x}})$}
\end{axis}

\begin{axis}[
        axis y line*=right,
        axis x line=none,
        % legend pos = west,
        legend style={at={(0.03,0.43)},anchor=west},
        ymin=-0.65, ymax=0.22,
        ylabel={$\alpha$},
        yaxis stuff style = {mycolor2},
        ylabel style={at={(axis description cs:1.23,0.5)}, anchor=north, mycolor2},
        width=10cm,   % Set the width of the plot
        height=3.5cm,    % Set the height of the plot
        clip=false,     % Con't clip the plot
      ]
      \addlegendimage{/pgfplots/refstyle=pgf:eta}\addlegendentry{$\bar{\eta}$}
    \addplot+[
        only marks,
        mark=*,
        color = mycolor2,
        fill=mycolor2,
        mark options={solid},
        inner sep=0.5pt,
        fill opacity=0.2,
        draw opacity=0,
     ]
    table [x index=0, y index=2, col sep=comma] {figures/YieldParmaterFit/parametersMaxSigma.csv};
    \addlegendentry{${\alpha}$}

    \addlegendimage{/pgfplots/refstyle=pgf:eta_hat}\addlegendentry{$\hat{\bar{\eta}}(\rho)$}

    \addplot[mycolor2,
            line width = 1,
            domain=0:1,
            samples=100]
            {alphaFit(etaFit(x))};
            \addlegendentry{$\hat{\alpha}(\hat{\bar{\eta}}(\rho))$}



    \draw[dashed] (axis cs:0.1,-0.65) -- (axis cs:0.1,0.28);
    \draw[dashed] (axis cs:0.3,-0.65) -- (axis cs:0.3,0.28);
    \draw[dashed] (axis cs:0.6,-0.65) -- (axis cs:0.6,0.28);
    \draw[dashed] (axis cs:0.9,-0.65) -- (axis cs:0.9,0.28);

    \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.1,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell01.pdf}};
    \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.3,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell03.pdf}};
    \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.6,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell06.pdf}};
    \node[anchor=south, xshift=0.cm, yshift=0.2cm] at (axis cs:0.9,0.22) {\includegraphics[width=2cm]{figures/YieldParmaterFit/cell09.pdf}};

\end{axis}
\end{tikzpicture}%
% \end{subfigure}
    
% \end{center}
    % };

% \end{tikzpicture}%

==> figures/YieldStressAnalysis/YieldStressAnalysis.tex <==
\vspace{0.5cm}
    \begin{tikzpicture}
        \begin{axis}[
            xlabel = {$\bar{\sigma}_1$},
            ylabel = {$\bar{\sigma}_2$},
            xmin=-1.2, xmax=1.2,
            ymin=-1.2, ymax=1.2,
            width=7cm,   % Set the width of the plot
            height=7cm,    % Set the height of the plot
            xmajorgrids=true,
            ymajorgrids=true,
        ]
        
        % First segment
        \addplot[
            color=mycolor1,
            line width=1pt,
            mark=*,
        ] coordinates {(-1,1) (-1,-1)};
        \addplot[
            color=mycolor1,
            -{Latex[length=3mm]}
        ] coordinates {(-1,0.35) (-1,-0.15)};
        
        % Second segment
        \addplot[
            color=mycolor1,
            line width=1pt,
            mark=*,
        ] coordinates {(-1,-1) (1,-1)};
        \addplot[
            color=mycolor1,
            -{Latex[length=3mm]}
        ] coordinates {(-0.35,-1) (0.15,-1)};
        
        % Third segment
        \addplot[
            color=mycolor1,
            line width=1pt,
            mark=*,
        ] coordinates {(1,-1) (1,1)};
        \addplot[
            color=mycolor1,
            -{Latex[length=3mm]}
        ] coordinates {(1,-0.35) (1,0.15)};
        
        % Fourth segment
        \addplot[
            color=mycolor1,
            line width=1pt,
            mark=*,
        ] coordinates {(1,1) (-1,1)};
        \addplot[
            color=mycolor1,
            -{Latex[length=3mm]}
        ] coordinates {(0.35,1) (-0.15,1)};
        
        \end{axis}
    \end{tikzpicture}

==> figures/YieldStressAnalysis/YieldStressLimit.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel = {$\bar{\sigma}_1/\sigma_0$},
        ylabel = {$\bar{\sigma}_2/\sigma_0$},
        xmin=-0.08, xmax=0.08,
        ymin=-0.08, ymax=0.08,
        width=7cm,   % Set the width of the plot
        height=7cm,    % Set the height of the plot
        xmajorgrids=true,
        ymajorgrids=true,
        legend style={at={(1.05,0.5)}, anchor=west}, % Place legend outside
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            rotate=90 % Rotate the y-axis tick labels
        },
        scaled y ticks=false, % Disable scientific notation on x-axis
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            % rotate=90 % Rotate the y-axis tick labels
        },
        scaled x ticks=false, % Disable scientific notation on x-axis0
    ]
    
    % Draw thicker zero lines
    \draw[thick, black] (axis cs:-0.08,0) -- (axis cs:0.08,0); % Zero line for x-axis
    \draw[thick, black] (axis cs:0,-0.08) -- (axis cs:0,0.08); % Zero line for y-axis

    \addplot+[
    color=mycolor1,
    only marks,
    mark=*,
    fill=mycolor1,
    mark options={solid},
    mark size = 1pt, % Adjust the size of the markers
    legend image post style={mark size=2pt} % Adjust the size of the markers in the legend
    ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldStressAnalysis/yeildSurf_angle_0.csv};
    \addlegendentry{$0\degree$}

    \addplot+[
    color=mycolor2,
    only marks,
    mark=*,
    fill=mycolor2,
    mark options={solid},
    mark size = 1pt, % Adjust the size of the markers
    legend image post style={mark size=2pt} % Adjust the size of the markers in the legend
    ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldStressAnalysis/yeildSurf_angle_5.csv};
    \addlegendentry{$5\degree$}

    \addplot+[
    color=mycolor3,
    only marks,
    mark=*,
    fill=mycolor3,
    mark options={solid},
    mark size = 1pt, % Adjust the size of the markers
    legend image post style={mark size=2pt} % Adjust the size of the markers in the legend
    ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldStressAnalysis/yeildSurf_angle_10.csv};
    \addlegendentry{$10\degree$}
    
    \addplot+[
    color=mycolor4,
    only marks,
    mark=*,
    fill=mycolor4,
    mark options={solid},
    mark size = 1pt, % Adjust the size of the markers
    legend image post style={mark size=2pt} % Adjust the size of the markers in the legend
    ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldStressAnalysis/yeildSurf_angle_15.csv};
    \addlegendentry{$15\degree$}

    \addplot+[
    color=mycolor5,
    only marks,
    mark=*,
    fill=mycolor5,
    mark options={solid},
    mark size = 1pt, % Adjust the size of the markers
    legend image post style={mark size=2pt} % Adjust the size of the markers in the legend
    ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldStressAnalysis/yeildSurf_angle_20.csv};
    \addlegendentry{$20\degree$}

    \addplot+[
    color=mycolor6,
    only marks,
    mark=*,
    fill=mycolor6,
    mark options={solid},
    mark size = 1pt, % Adjust the size of the markers
    legend image post style={mark size=2pt} % Adjust the size of the markers in the legend
    ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldStressAnalysis/yeildSurf_angle_25.csv};
    \addlegendentry{$25\degree$}

    \addplot+[
    color=mycolor7,
    only marks,
    mark=*,
    fill=mycolor7,
    mark options={solid},
    mark size = 1pt, % Adjust the size of the markers
    legend image post style={mark size=2pt} % Adjust the size of the markers in the legend
    ]
    table [x index=0, y index=1, col sep=comma] {figures/YieldStressAnalysis/yeildSurf_angle_30.csv};
    \addlegendentry{$30\degree$}

    % \addplot[
    % color=black,
    % line width = 1pt,
    % dashed,
    % ]
    % table [x index=0, y index=1, col sep=comma] {figures/Chapter2/YieldStressAnalysis/yeildSurfVMises.csv};
    % \addlegendentry{v.Mises}

    % Scaled plot
    \addplot[
        color=black,
        line width = 1pt,
        dashed,
    ]
    table [
        x expr=\thisrowno{0} * 1.05, % Scale x values by 2
        y expr=\thisrowno{1} * 1.05, % Scale y values by 2
        col sep=comma
    ] {figures/YieldStressAnalysis/yeildSurfVMises.csv};
    \addlegendentry{v.Mises}


    % \node at (axis cs:2.0000, 0.0206) [circle,fill=mycolor1,inner sep=1.5pt]{};
    % \node at (axis cs:2.0000, 0.0206) [anchor=north, color=black] {$\lambda_{crit}$};
    \node[anchor=center, xshift=0.cm, yshift=0.cm] at (axis cs:-0.0,0.0) {\includegraphics[width=3cm]{figures/YieldStressAnalysis/cellShown.pdf}};
    \end{axis}
\end{tikzpicture}%

==> figures/deHomogenization/twoTermDeHom.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twoTermDeHom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.55209182bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46856582)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.03730684,0.44877748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Homogenized Design}\end{tabular}}}}%
    \put(0.36344873,0.34103551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_N$\end{tabular}}}}%
    \put(0.36095588,0.41471463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.04941352,0.04256429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_D$\end{tabular}}}}%
    \put(0.64222207,0.44877748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{De-homogenized Design}\end{tabular}}}}%
    \put(0.00381873,0.07784912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.07327284,0.00405404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twoTermDeHom.pdf}}%
    \put(0.1500661,0.19771494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/multiField/multiFieldYield.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiFieldYield.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.13387557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65247309)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiFieldYield.pdf}}%
    \put(0.91606365,0.53738328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiFieldYield.pdf}}%
    \put(0.27921868,0.53837821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\tilde{\bm{s}}}^e$\end{tabular}}}}%
    \put(0.27921868,0.33308988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\tilde{\bm{s}}}^i$\end{tabular}}}}%
    \put(0.27921868,0.13157871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\tilde{\bm{s}}}^d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiFieldYield.pdf}}%
    \put(0.00958068,0.36392845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}(\bm{s})$\end{tabular}}}}%
    \put(0.85360805,0.36392845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{F}(\bm{x})$\end{tabular}}}}%
    \put(0.78672287,0.30867176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{P}(\tilde{\bm{x}})$\end{tabular}}}}%
    \put(0.19464913,0.38965977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{H}_e(\tilde{\bm{s}})$\end{tabular}}}}%
    \put(0.19464913,0.18213513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{H}_d(\tilde{\bm{s}})$\end{tabular}}}}%
    \put(0.15535764,0.30949616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{H}_i(\tilde{\bm{s}})$\end{tabular}}}}%
    \put(0.07197982,0.53837821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{s}$\end{tabular}}}}%
    \put(0.09243194,0.63305847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Indicator field}\end{tabular}}}}%
    \put(0.3928056,0.63525499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Physical fields}\end{tabular}}}}%
    \put(0.07197982,0.18236096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\bm{s}}$\end{tabular}}}}%
    \put(0.49166115,0.53893998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\rho}^e$\end{tabular}}}}%
    \put(0.49166115,0.33365163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\rho}^i$\end{tabular}}}}%
    \put(0.49166115,0.13157871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{\rho}^d$\end{tabular}}}}%
    \put(0.70271192,0.33335936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{\tilde{\bm{x}}}$\end{tabular}}}}%
    \put(0.91245338,0.18236096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\bm{x}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiFieldYield.pdf}}%
    \put(0.71416527,0.63525499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Density fields}\end{tabular}}}}%
    \put(0.16797326,0.59601816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\interval{0}{1}$\end{tabular}}}}%
    \put(0.38902853,0.59821469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(0,\interval{x_{min}}{\eta_{max}},1)$\end{tabular}}}}%
    \put(0.7217194,0.59821469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\interval{x_{min}}{\eta_{max}},1)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/multiscaleIllustration/multiscaleIllustration.pdf_tex <==
%% Creator: Inkscape 1.4 (1:1.4+202410161351+e7c3feb100), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiscaleIllustration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.84282919bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43543639)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.1104736,0.41704714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Macrostructure}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiscaleIllustration.pdf}}%
    \put(0.17492068,0.18373571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiscaleIllustration.pdf}}%
    \put(0.38531823,0.31692296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_N$\end{tabular}}}}%
    \put(0.38300163,0.38539267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.09348653,0.03955481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiscaleIllustration.pdf}}%
    \put(0.78414724,0.41704714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Unit Cell}\end{tabular}}}}%
    \put(0.45478479,0.41704714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Microstructure}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiscaleIllustration.pdf}}%
    \put(0.97085889,0.19336363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.83370426,0.08848056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(-0.00132601,0.18529569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0.05111546,0.07234487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2$\end{tabular}}}}%
    \put(0.1156589,0.00376739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multiscaleIllustration.pdf}}%
    \put(0.73447401,0.2015473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_2$\end{tabular}}}}%
    \put(0.79094954,0.12086809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multiscaleIllustration.pdf}}%
  \end{picture}%
\endgroup%


==> figures/twoParamterFunction.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twoParamterFunction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.13387557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55904699)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twoParamterFunction.pdf}}%
    \put(0.34496934,0.26389319){\color[rgb]{0.98039216,0.65882353,0.50980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twoParamterFunction.pdf}}%
    \put(0.30638764,0.26473733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.08963663,0.5072416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{geom}(y_1,y_2)$\end{tabular}}}}%
    \put(0.08963663,0.01520353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{sharp}(y_1,y_2)$\end{tabular}}}}%
    \put(0.40324239,0.5072416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{triangle}(y_1,y_2,0)$\end{tabular}}}}%
    \put(0.40324239,0.01520353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{triangle}(y_1,y_2,0.1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twoParamterFunction.pdf}}%
  \end{picture}%
\endgroup%

